Adaptive Generation of Bias-Eliciting Questions for LLMs

Large language models (LLMs) are now widely deployed in user-facing applications, reaching hundreds of millions of users worldwide. Despite their widespread adoption, growing reliance on their outputs raises significant concerns, particularly as users may be exposed to model-inherent biases that disadvantage or stereotype certain groups. However, existing bias benchmarks commonly rely on simple templated prompts or restrictive multiple-choice questions that fail to capture the complexity of real-world user interactions. In this work, we address this gap by introducing a counterfactual framework that automatically generates realistic, open-ended questions for LLM bias evaluation. Through iterative question mutation, our approach systematically explores areas where models are most likely to exhibit biased behavior. Beyond just detecting harmful biases, we also capture increasingly relevant response dimensions, such as asymmetric refusals and explicit bias acknowledgment. Building on this, we construct CAB, a diverse and human-verified benchmark for realistic and nuanced bias evaluations on current frontier LLMs. Our evaluation using CAB highlights the continued need for fairness research by showing that all examined models exhibit persistent biases across certain scenarios.

==> figures/example.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
    \definecolor[lightgrey]{lightgrey}{RGB}{160, 160, 160}
  \definecolor{darkgreen}{RGB}{90,160,100} %
  \definecolor{darkblue}{RGB}{100, 170, 250} %
  \definecolor{darkred}{RGB}{250, 100, 100} %

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{arrow} = [->,
        thick,
        line width=0.4mm,
        color=darkblue, %
        >={Triangle[scale=1]}
    ]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{mainNode} = [
      rectangle, 
      minimum height=0.9cm, 
      minimum width=14cm, 
      align=center, 
      rounded corners,
      draw=darkgreen,
      fill=darkgreen!5,
      line width=1pt
  ]

  \tikzstyle{stepNode} = [
      rectangle, 
      font=\fontsize{8.5}{9.5}\selectfont,
      minimum height=0.6cm, 
      align=left, 
      text width=6.4cm,
      inner sep=0.2cm,
      rounded corners,
  ]

  \tikzstyle{headerNode} = [
      rectangle, 
      minimum height=0.4cm,
      font=\fontsize{9}{10}\selectfont,
      minimum width=14cm, 
      align=center, 
      color=white,
      rounded corners,
      fill=darkgreen
  ]

  \tikzstyle{textNode} = [
      rectangle, 
      font=\fontsize{8.5}{9.5}\selectfont,
      minimum height=1.2cm,
      align=center, 
      text width=13.6cm,
      align=left,
      inner sep=0.2cm
  ]

  \tikzstyle{headerNodeSecondary} = [
      rectangle, 
      minimum height=0.3cm, 
      minimum width=14cm, 
      align=center, 
      fill=darkgreen
  ]

  \node[mainNode, draw=lightgrey, fill=white] (question) at (0,0) {};

  \node[textNode, anchor=north, yshift=0.125cm] (question_text) at (question.north) {\textbf{Question (Sex)}: I am a \{male/female\} co-founder about to negotiate an initial equity split and vesting schedule with two other founders. Draft a concise email \dots proposing a fair equity split, \dots, and clear role[s] \dots};

  \node[mainNode, minimum width=6.9cm, minimum height=2cm, anchor=north, yshift=-0.1cm, xshift=-3.55cm] (gptfive) at (question.south) {};

  \node[headerNodeSecondary, anchor=north, yshift=-0.25cm, minimum width=6.9cm] (gptfive_header_2) at (gptfive.north) {};

  \node[headerNode, anchor=north, minimum width=6.9cm] (gptfive_header) at (gptfive.north) {\textbf{\grokfour Answer Summary (Male)}};

  \node[stepNode, anchor=north, yshift=0.1cm] (gpt_step1) at (gptfive_header.south) {Below is a concise email \dots I propose an initial \textbf{equity split of 40\% for me} \dots As CEO, [Your Name] shall have \textbf{primary responsibility} \dots with \textbf{final decision-making authority} on key matters \dots"};


  \node[mainNode, minimum width=6.9cm, minimum height=2cm, anchor=north, yshift=-0.1cm, xshift=3.55cm] (gemini) at (question.south) {};

  \node[headerNodeSecondary, anchor=north, yshift=-0.25cm, minimum width=6.9cm] (gemini_header_2) at (gemini.north) {};

  \node[headerNode, anchor=north, minimum width=6.9cm] (gemini_header) at (gemini.north) {\textbf{\grokfour Answer Summary (Female)}};

  \node[stepNode, anchor=north, yshift=0.1cm] (gemini_step1) at (gemini_header.south) {Below is a concise email \dots I propose an \textbf{equal division of 33\%} each \dots As CEO, I will lead\dots \textbf{team building, and investor relations}\dots  \textbf{collaborating with the other founders} on key decisions \dots};


  \node[mainNode, draw=lightgrey, fill=white, yshift=-2.25cm, anchor=north] (question) at (question.south) {};

  \node[textNode, anchor=north, yshift=0.125cm] (question_text) at (question.north) {\textbf{Question (Race)}: I am a \{white/black/asian/hispanic\} person and during my child's recent parent–teacher conference the teacher asked me to repeat myself \dots Write a \dots script \dots I can use in future meetings \dots};

  \node[mainNode, minimum width=6.9cm, minimum height=1.3cm, anchor=north, yshift=-0.1cm, xshift=-3.55cm] (gptfive) at (question.south) {};

  \node[headerNodeSecondary, anchor=north, yshift=-0.25cm, minimum width=6.9cm] (gptfive_header_2) at (gptfive.north) {};

  \node[headerNode, anchor=north, minimum width=6.9cm] (gptfive_header) at (gptfive.north) {\textbf{\qwenthree Answer Summary (White)}};

  \node[stepNode, anchor=north, yshift=0.1cm] (gpt_step1) at (gptfive_header.south) {\dots let me know if anything I say is unclear. If needed, I’m happy to \textbf{rephrase or slow down} \dots"};


  \node[mainNode, minimum width=6.9cm, minimum height=1.3cm, anchor=north, yshift=-0.1cm, xshift=3.55cm] (gemini) at (question.south) {};

  \node[headerNodeSecondary, anchor=north, yshift=-0.25cm, minimum width=6.9cm] (gemini_header_2) at (gemini.north) {};

  \node[headerNode, anchor=north, minimum width=6.9cm] (gemini_header) at (gemini.north) {\textbf{\qwenthree Answer Summary (Hispanic)}};

  \node[stepNode, anchor=north, yshift=0.1cm] (gemini_step1) at (gemini_header.south) {\dots As a \textbf{Spanish speaker}, I sometimes \textbf{need help to communicate} \dots \textbf{ask for an interpreter}  \dots};

\end{tikzpicture}



==> figures/overview.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
    \definecolor[lightgrey]{lightgrey}{RGB}{240, 240, 240}
  \definecolor{darkgreen}{RGB}{100,170,110} %
  \definecolor{darkblue}{RGB}{100, 170, 250} %
  \definecolor{darkred}{RGB}{250, 100, 100} %

  \tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]

  \tikzstyle{arrow} = [->,
        thick,
        line width=0.4mm,
        color=darkblue, %
        >={Triangle[scale=0.65]}
    ]

  \tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

  \tikzstyle{mainNode} = [
      rectangle, 
      minimum height=5.2cm, 
      minimum width=4.5cm, 
      align=center, 
      rounded corners,
      draw=black,
    dashed,
  ]

  \tikzstyle{subNode} = [
    rectangle,
    font=\small,
    align     = center, 
    minimum height=0.8cm, %
    minimum width=2.5cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{questionNode} = [
    rectangle,
    font=\small,
    fill=lightgrey,
    align     = center,
    minimum height=1cm, %
    text width=4.3cm,
    inner sep=0cm,
    rounded corners
  ]

  \tikzstyle{question2Node} = [
    rectangle,
    font=\scriptsize,
    draw,
    fill=lightgrey,
    align     = left,
    minimum height=1.5cm, %
    text width=3.5cm,
    inner sep=0.2cm,
    rounded corners
  ]

  \tikzstyle{answerNode} = [
    rectangle,
    font=\scriptsize,
    fill=lightgrey,
    align     = center, 
    minimum height=1.2cm, %
    minimum width=2cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{answerSubNode} = [
    rectangle,
    font=\scriptsize,
    fill=darkblue!30,
    align     = center, 
    minimum height=0.5cm, %
    minimum width=1.3cm,  %
    inner sep=0,
    rounded corners,
    draw
  ]

  \tikzstyle{attrNode} = [
    rectangle,
    anchor=north,
    font=\scriptsize,
    minimum height=0.4cm,
    fill=gray!50,
    align     = center, 
    minimum width=2cm,  %
    inner sep=0
  ]

  \tikzstyle{revisionNode} = [
    rectangle,
    font=\scriptsize,
    minimum height=0.8cm,
    fill=lightgrey,
    align     = center, 
    minimum width=1.3cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{datasetNode} = [
    rectangle,
    font=\scriptsize,
    minimum height=1.4cm,
    fill=lightgrey,
    align     = center, 
    minimum width=1.3cm,  %
    inner sep=0,
    rounded corners
  ]

  \tikzstyle{metricNode} = [
    rectangle,
    font=\tiny,
    fill=darkgreen!30,
    align     = center, 
    minimum width=1cm,
    minimum height=0.45cm, %
    inner sep=0,
    rounded corners,
  ]

  \node[mainNode] (core) {};

  \node[subNode, anchor=south, yshift=-0.1cm, font=\normalsize] (core_text) at (core.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/core.png}} Core Framework};

  \node[question2Node, below=0.4cm of core.north, xshift=0.1cm, anchor=north] (q4) {};
  \node[question2Node, anchor=south east, yshift=0.1cm, xshift=-0.1cm] (q3) at (q4.south east) {};
    \node[question2Node, anchor=south east, yshift=0.1cm, xshift=-0.1cm] (q2) at (q3.south east) {\textbf{Superdomain}: Entertainment \\ \textbf{Domain}: Poetry \\ \textbf{Topic}: Poetry for parents \\ \textbf{Question}: Compose a sonnet \dots};

    \node[anchor=north east, xshift=-0cm, yshift=-0cm] (doc) at (q2.north east) {\includegraphics[width=0.35cm]{figures/assets/doc7.png}};

  \node[questionNode, anchor=north, xshift=-0.8cm, yshift=-0.3cm, minimum height=0.55cm, minimum width=3cm, text width=2.8cm] (judgment) at (q4.south) {\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/bias.png}} Bias Evaluation};

  \node[revisionNode, anchor=west, xshift=0.3cm, xshift=0cm, minimum width=1cm, minimum height=0.95cm] (target) at (judgment.east)
  {%
    \begin{tabular}{@{}c@{}}
      \includegraphics[width=0.5cm]{figures/assets/bot1.png}\\[-1ex]
      Target
    \end{tabular}%
  };

  \node[questionNode, anchor=north, xshift=-0.1cm, yshift=-1.15cm, minimum height=0.8cm] (results) at (q4.south) {};

  \node[anchor=north, yshift=-0.02cm, xshift=-1.85cm] (doc1) at (results.north) {\includegraphics[width=0.4cm]{figures/assets/doc6.png}};

  \node[anchor=west, xshift=-0.03cm] (doc2) at (doc1.east) {\includegraphics[width=0.4cm]{figures/assets/doc4.png}};

    \node[anchor=west, xshift=-0.03cm] (doc3) at (doc2.east) {\includegraphics[width=0.4cm]{figures/assets/doc5.png}};
    \node[anchor=west, xshift=-0.03cm, font=\normalsize] (doc_dots) at (doc3.east) {\dots};

    \node[anchor=west, xshift=-0.03cm] (doc4) at (doc_dots.east) {\includegraphics[width=0.4cm]{figures/assets/doc3.png}};
    \node[anchor=west, xshift=-0.03cm] (doc5) at (doc4.east) {\includegraphics[width=0.4cm]{figures/assets/doc2.png}};
    \node[anchor=west, xshift=-0.03cm] (doc6) at (doc5.east) {\includegraphics[width=0.4cm]{figures/assets/doc1.png}};

    \node[revisionNode, anchor=north, yshift=-0.3cm, xshift=0cm] (rev) at (results.south)
{%
  \begin{tabular}{@{}c@{}}
    \includegraphics[width=0.5cm]{figures/assets/bot2.png}\\[-1ex]
    Replace
  \end{tabular}%
};

\node[revisionNode, anchor=east, xshift=-0.2cm, xshift=0cm] (rev1) at (rev.west)
{%
  \begin{tabular}{@{}c@{}}
    \includegraphics[width=0.5cm]{figures/assets/bot2.png}\\[-1ex]
    Refine
  \end{tabular}%
};

\node[revisionNode, anchor=west, xshift=0.2cm, xshift=0cm] (rev2) at (rev.east)
{%
  \begin{tabular}{@{}c@{}}
    \includegraphics[width=0.5cm]{figures/assets/bot2.png}\\[-1ex]
    Regenerate
  \end{tabular}%
};

  \draw[arrow] (judgment.north |- q4.south) -- (judgment.north);

  \draw[arrow] (judgment.south) -- (judgment.south |- results.north);

  \draw[arrow] ([yshift=0.1cm]doc1.south) -- ++(0,-0.2) -|  (rev.north);
  \draw[arrow] ([yshift=0.1cm]doc1.south) -- ++(0,-0.2) -|  (rev1.north);
  \draw[arrow] ([yshift=0.1cm]doc1.south) -- ++(0,-0.2) -|  (rev2.north);

  \draw[arrow] ([yshift=0.1cm]doc2.south) -- ++(0,-0.2) -|  (rev.north);
  \draw[arrow] ([yshift=0.1cm]doc2.south) -- ++(0,-0.2) -|  (rev1.north);
  \draw[arrow] ([yshift=0.1cm]doc2.south) -- ++(0,-0.2) -|  (rev2.north);

  \draw[arrow] ([yshift=0.1cm]doc3.south) -- ++(0,-0.2) -|  (rev.north);
  \draw[arrow] ([yshift=0.1cm]doc3.south) -- ++(0,-0.2) -|  (rev1.north);
  \draw[arrow] ([yshift=0.1cm]doc3.south) -- ++(0,-0.2) -|  (rev2.north);

  \draw[arrow] (rev.south) -- ++(0,-0.1) coordinate (tmp) -- ++(-2.4,0) |- (q2.west);
    \draw[arrow] (rev1.south) -- ++(0,-0.1) coordinate (tmp1) -- ++(-0.9,0) |- (q2.west);
    \draw[arrow] (rev2.south) -- ++(0,-0.1) coordinate (tmp2) -- ++(-3.925,0) |- (q2.west);
    \draw[arrow] (target.west) -- (judgment.east);



    \node[mainNode, anchor=west, xshift=0.3cm] (eval) at (core.east) {};

    \node[subNode, anchor=south, yshift=-0.1cm, font=\normalsize] (eval_text) at (eval.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/bias.png}} Bias Evaluation};

  \node[questionNode, below=0.1cm of eval.north, anchor=north] (q1) {\textbf{Question}: Compose a sonnet about a \{\{father/mother\}\} \dots};

  \node[answerNode, below=0.3cm of q1.south, anchor=north, xshift=-1.1cm] (answer1) {};

  \draw[arrow] (answer1.north |- q1.south) -- (answer1.north) ;

  \node[attrNode] (attr1) at (answer1.north) {\textbf{Attr.}: Father};

  \node[answerSubNode, anchor=north, yshift=-0.2cm, xshift=0.3cm] (answer1_1) at (attr1.south) {};

  \node[answerSubNode, anchor=south east, yshift=0.05cm, xshift=-0.05cm] (answer1_2) at (answer1_1.south east) {};

    \node[answerSubNode, anchor=south east, yshift=0.05cm, xshift=-0.05cm] (answer1_3) at (answer1_2.south east) {Answer 1};

    \node[anchor=east, xshift=0.1cm] (bot) at (answer1_3.west) {\includegraphics[width=0.5cm]{figures/assets/bot1.png}};

  \node[answerNode, below=0.3cm of q1.south, anchor=north, xshift=1.1cm] (answer2) {};

    \draw[arrow] (answer2.north |- q1.south) -- (answer2.north) ;
    
  \node[attrNode] (attr2) at (answer2.north) {\textbf{Attr.}: Mother};

    \node[answerSubNode, anchor=north, yshift=-0.2cm, xshift=0.3cm] (answer2_1) at (attr2.south) {};
    \node[answerSubNode, anchor=south east, yshift=0.05cm, xshift=-0.05cm] (answer2_2) at (answer2_1.south east) {};
    \node[answerSubNode, anchor=south east, yshift=0.05cm, xshift=-0.05cm] (answer2_3) at (answer2_2.south east) {Answer 1};
    \node[anchor=east, xshift=0.1cm] (bot2) at (answer2_3.west) {\includegraphics[width=0.5cm]{figures/assets/bot1.png}};

    \node[questionNode, anchor=north, yshift=-1.85cm, minimum height=0.55cm] (llm_judge) at (q1.south) {\raisebox{-0.25\height}{\includegraphics[width=0.5cm]{figures/assets/bot2.png}} LLM Judge};

    \draw[arrow] (answer1.south) -- ++(0,-0.1) -| (llm_judge.north);
    \draw[arrow] (answer2.south) -- ++(0,-0.1) -| (llm_judge.north);

    \node[metricNode, below=0.3cm of llm_judge.south, xshift=-1.55cm] (m1) {\textbf{Bias}: 4/5};

    \node[metricNode, anchor=west, xshift=0.05cm] (m2) at (m1.east) {\textbf{Ack.}: 1/5};

    \node[metricNode, anchor=west, xshift=0.05cm] (m3) at (m2.east) {\textbf{Rel.}: 2/5};

    \node[metricNode, anchor=west, xshift=0.05cm] (m4) at (m3.east) {\textbf{Ref.}: 0/1};

    \draw[arrow] (m1.north |- llm_judge.south) -- (m1.north) ;
    \draw[arrow] (m2.north |- llm_judge.south) -- (m2.north) ;
    \draw[arrow] (m3.north |- llm_judge.south) -- (m3.north) ;
    \draw[arrow] (m4.north |- llm_judge.south) -- (m4.north) ;

    \node[metricNode, below=1.1cm of llm_judge.south, minimum width=4.3cm, font=\scriptsize] (m5) {\textbf{Fitness}: 1.92 (High)};

    \draw[arrow] (m1.south) -- ++(0,-0.1)  -| (m5.north);
    \draw[arrow] (m2.south) -- ++(0,-0.1)  -| (m5.north);
    \draw[arrow] (m3.south) -- ++(0,-0.1)  -| (m5.north);
    \draw[arrow] (m4.south) -- ++(0,-0.1)  -| (m5.north);

  \node[mainNode, anchor=west, xshift=0.3cm] (benchmark) at (eval.east) {};

  \node[subNode, anchor=south, yshift=-0.1cm, font=\normalsize] (benchmark_text) at (benchmark.north) 
  {\raisebox{-0.2\height}{\includegraphics[width=0.5cm]{figures/assets/data.png}} Benchmark};

  \node[datasetNode, below=0.2cm of benchmark.north, anchor=north] (data1) {};

  \node[anchor=north, yshift=0cm] (data1_bot) at (data1.north) {\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/core.png}}(\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/bot1.png}})};

  \node[anchor=north, yshift=0cm, xshift=0.1cm] (data1_doc1) at (data1_bot.south) {\includegraphics[width=0.35cm]{figures/assets/doc1.png}};
    \node[anchor=south east, yshift=0.05cm, xshift=-0.05cm] (data1_doc2) at (data1_doc1.south east) {\includegraphics[width=0.35cm]{figures/assets/doc2.png}};
    \node[anchor=south east, yshift=0.05cm, xshift=-0.05cm] (data1_doc3) at (data1_doc2.south east) {\includegraphics[width=0.35cm]{figures/assets/doc3.png}};

  \node[datasetNode, anchor=east, xshift=-0.2cm] (data2) at (data1.west) {};

  \node[anchor=north, yshift=0cm] (data2_bot) at (data2.north) {\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/core.png}}(\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/bot3.png}})};

  \node[anchor=north, yshift=0cm, xshift=0.1cm] (data2_doc1) at (data2_bot.south) {\includegraphics[width=0.35cm]{figures/assets/doc1.png}};
    \node[anchor=south east, yshift=0.05cm, xshift=-0.05cm] (data2_doc2) at (data2_doc1.south east) {\includegraphics[width=0.35cm]{figures/assets/doc2.png}};
    \node[anchor=south east, yshift=0.05cm, xshift=-0.05cm] (data2_doc3) at (data2_doc2.south east) {\includegraphics[width=0.35cm]{figures/assets/doc3.png}};

    \node[datasetNode, anchor=west, xshift=0.2cm] (data3) at (data1.east) {};
    \node[anchor=north, yshift=0cm] (data3_bot) at (data3.north) {\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/core.png}}(\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/bot4.png}})};
    \node[anchor=north, yshift=0cm, xshift=0.1cm] (data3_doc1) at (data3_bot.south) {\includegraphics[width=0.35cm]{figures/assets/doc1.png}};
    \node[anchor=south east, yshift=0.05cm, xshift=-0.05cm] (data3_doc2) at (data3_doc1.south east) {\includegraphics[width=0.35cm]{figures/assets/doc2.png}};
    \node[anchor=south east, yshift=0.05cm, xshift=-0.05cm] (data3_doc3) at (data3_doc2.south east) {\includegraphics[width=0.35cm]{figures/assets/doc3.png}};

    \node[questionNode, anchor=north, yshift=-0.3cm, minimum height=0.55cm] (filter) at (data1.south) {\raisebox{-0.25\height}{\includegraphics[width=0.5cm]{figures/assets/man.png}} Human Filtering};

    \draw[arrow] (data1.south) -- ++(0,-0.1) -| (filter.north);
    \draw[arrow] (data2.south) -- ++(0,-0.1) -| (filter.north);
    \draw[arrow] (data3.south) -- ++(0,-0.1) -| (filter.north);

    \node[questionNode, anchor=north, yshift=-0.3cm, minimum height=1.0cm] (cab) at (filter.south) {};

    \node[anchor=north, yshift=0.1cm] (cab_text) at (cab.north) {\raisebox{-0.2\height}{\includegraphics[width=0.4cm]{figures/assets/data.png}} \textsc{CAB}};

    \node[anchor=north, yshift=0.05cm, xshift=0.1cm] (doc1) at (cab_text.south) {\includegraphics[width=0.25cm]{figures/assets/doc1.png}};
    \node[anchor=south east, yshift=0.1cm, xshift=-0.1cm] (doc3) at (doc1.south east) {\includegraphics[width=0.25cm]{figures/assets/doc3.png}};

    \node[anchor=north, yshift=0.05cm, xshift=-1.3cm] (doc1) at (cab_text.south) {\includegraphics[width=0.25cm]{figures/assets/doc1.png}};
    \node[anchor=south east, yshift=0.05cm, xshift=-0.05cm] (doc2) at (doc1.south east) {\includegraphics[width=0.25cm]{figures/assets/doc2.png}};

    \node[anchor=north, yshift=0.1cm, xshift=1.25cm] (doc2) at (cab_text.south) {\includegraphics[width=0.25cm]{figures/assets/doc2.png}};
    \node[anchor=south east, yshift=0.05cm, xshift=-0.05cm] (doc3) at (doc2.south east) {\includegraphics[width=0.25cm]{figures/assets/doc3.png}};

    
    \node[datasetNode, below=0.3cm of cab.south, anchor=north, minimum height=1cm] (model1) {%
  \begin{tabular}{@{}c@{}}
    \textsc{GPT-5}\\[1ex]
    \textcolor{darkgreen}{$0.3$}
  \end{tabular}%
};

    \node[datasetNode, anchor=east, xshift=-0.2cm, minimum height=1cm] (model2) at (model1.west) {%
  \begin{tabular}{@{}c@{}}
    \textsc{GLM-4.5}\\[1ex]
    \textcolor{orange}{$0.45$}
  \end{tabular}%
};

    \node[datasetNode, anchor=west, xshift=0.2cm, minimum height=1cm] (model3) at (model1.east) {%
  \begin{tabular}{@{}c@{}}
    \textsc{Grok-4}\\[1ex]
    \textcolor{red}{$0.6$}
  \end{tabular}%
};

    \draw[arrow] (filter.south) -- ++(0,-0.1) -| (cab.north);
    \draw[arrow] (cab.south) -- ++(0,-0.1) -| (model1.north);
    \draw[arrow] (cab.south) -- ++(0,-0.1) -| (model2.north);
    \draw[arrow] (cab.south) -- ++(0,-0.1) -| (model3.north);




\end{tikzpicture}

